Efficient In-Memory Acceleration of Sparse Block Diagonal LLMs

Structured sparsity enables deploying large language models (LLMs) on resource-constrained systems. Approaches like dense-to-sparse fine-tuning are particularly compelling, achieving remarkable structured sparsity by reducing the model size by over 6.7x, while still maintaining acceptable accuracy. Despite this reduction, LLM inference, especially the decode stage being inherently memory-bound, is extremely expensive on conventional Von-Neumann architectures. Compute-in-memory (CIM) architectures mitigate this by performing computations directly in memory, and when paired with sparse LLMs, enable storing and computing the entire model in memory, eliminating the data movement on the off-chip bus and improving efficiency. Nonetheless, naively mapping sparse matrices onto CIM arrays leads to poor array utilization and diminished computational efficiency. In this paper, we present an automated framework with novel mapping and scheduling strategies to accelerate sparse LLM inference on CIM accelerators. By exploiting block-diagonal sparsity, our approach improves CIM array utilization by over 50%, achieving more than 4x reduction in both memory footprint and the number of required floating-point operations.

==> figures/results/energy-adc-sharing.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
%\begin{tikzpicture}[baseline={(current axis.south)}]
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
     width=0.75\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt, % space between bars
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.18,0.53)}},
    ylabel= Energy ($\mu$J),
    legend style={draw=none, fill=none},
    bar width=4pt,
    legend columns=5,
    % ymode = log,
    % log basis y={10},
    ymin=0, ymax=450,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick style={draw=none},
    x tick label style={xshift=.0em, yshift=-.3em, rotate=0,anchor=center},
    yminorticks=true,
    %legend style={at={(1.75, 1.4)},anchor=north east},
    legend style={at={(1.2, 1.4)},anchor=north},
    %xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    symbolic x coords={4, 8, 16, 32},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(4, 411.080)
(8, 217.080)
(16, 120.080)
(32, 71.580)
}; 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu]  coordinates {
(4, 246.306)
(8, 124.965)
(16, 64.295)
(32, 33.960)
}; 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu]  coordinates {
%(16, 8.9)
(4, 226.608)
(8, 117.631)
(16, 117.631)
(32, 117.631)
}; 

\end{axis}
\end{tikzpicture}




==> figures/results/energy.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
     width=0.75\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt, % space between bars
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.2,0.53)}},
    ylabel= Energy (mJ),
    legend style={draw=none, fill=none},
    bar width=6pt,
    legend columns=5,
    ymin=0, ymax=2,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick style={draw=none},
    x tick label style={xshift=.0em, yshift=-.3em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1.2, 1.4)},anchor=north},
    symbolic x coords={BERT, BART, GPT},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
    (BERT, 1.57508)
    (BART, 1.94144)
    (GPT,  1.57984)
}; 

% MonarchMatrix layers (in µJ)
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
    (BERT,  0.9743525)
    (BART, 1.1989925)
    (GPT,   0.9773275)
}; 

% Dense‑MonarchMatrix layers (in µJ)
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
    (BERT,  0.8804675)
    (BART, 1.16844)
    (GPT,   0.8822525)
}; 
\end{axis}
\end{tikzpicture}


==> figures/results/latency-adc-sharing.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
%\begin{tikzpicture}[baseline={(current axis.south)}]
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
    width=0.75\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt, % space between bars
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.18,0.53)}},
    ylabel= Latency ($\mu s$),
    % xlabel style={align=center},
    %x label style={at={(-0.18,0.53)}},
    % xlabel= # ADCs per array,
    legend style={draw=none, fill=none},
    bar width=4pt,
    legend columns=5,
    % ymode = log,
    % log basis y={10},
    ymin=0, ymax=80,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick style={draw=none},
    x tick label style={xshift=.0em, yshift=-.3em, 
    rotate=0,anchor=center},
    yminorticks=true,
    %legend style={at={(1.75, 1.4)},anchor=north east},
    legend style={at={(1.2, 1.4)},anchor=north},
    %xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    symbolic x coords={4, 8, 16, 32},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(4, 77.600)
(8, 38.800)
(16, 19.400)
(32, 9.700)
}; 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(4, 48.536)
(8, 24.268)
(16, 12.134)
(32, 6.067)
}; 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
%(16, 8.9)
(4, 43.590)
(8, 21.795)
(16, 21.795)
(32, 21.795)
};  
\legend{Linear, SparseMap, DenseMap}
\end{axis}
\end{tikzpicture}





==> figures/results/latency.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
    width=0.75\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt,
    enlargelimits=0.2,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.19,0.53)}},
    ylabel= Latency ($\mu s$),
    legend style={draw=none, fill=none},
    bar width=6pt,
    legend columns=5,
    ymin=0, ymax=400,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick style={draw=none},
    x tick label style={xshift=.0em, yshift=-.3em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1.2, 1.4)},anchor=north},
    symbolic x coords={BERT, BART, GPT},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(BERT, 310.400)
(BART, 380.800)
(GPT, 310.400)
}; 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(BERT, 194.145)
(BART, 238.178)
(GPT, 194.145)
}; 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
(BERT, 174.362)
(BART, 230.880)
(GPT, 174.362)
};  
\legend{Linear, SparseMap, DenseMap}
\end{axis}
\end{tikzpicture}


==> figures/results/reduction.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
%\begin{tikzpicture}[baseline={(current axis.south)}]
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
    width=0.8\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt, % space between bars
    enlargelimits=0.25,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.1,0.53)}},
    ylabel= \# CIM arrays,
    legend style={draw=none, fill=none},
    bar width=6pt,
    legend columns=3,
    % ymode = log,
    % log basis y={10},
    ymin=0, ymax=6000,
    ymajorgrids=true,
    xtick style={draw=none},
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.0em, yshift=-.4em, rotate=0,anchor=center},
    yminorticks=true,
    %legend style={at={(1.75, 1.4)},anchor=north east},
    legend style={at={(1.2, 1.4)},anchor=north},
    %xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    scaled y ticks=base 10:-3,
    symbolic x coords={BERT, BART, GPT},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu,draw=none] coordinates {
(BERT, 4608)
(BART, 5376)
(GPT, 4608)
}; 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu,draw=none] coordinates {
(BERT, 2304)
(BART, 2304)
(GPT, 2688)
}; 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu, draw=none] coordinates {
%(16, 8.9)
(BERT, 608)
(BART, 608)
(GPT, 672)
};  
\legend{Linear, SparseMap, DenseMap}\end{axis}
\end{tikzpicture}




==> figures/results/utilization.tex <==
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
%\begin{tikzpicture}[baseline={(current axis.south)}]
\footnotesize
\begin{tikzpicture}
\begin{axis}
[
    width=0.8\columnwidth,
    height=0.4\textwidth,
    scale only axis,
    ybar=1pt, % space between bars
    enlargelimits=0.25,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.15,0.53)}},
    ylabel= Utilization (\%),
    legend style={draw=none, fill=none},
    bar width=6pt,
    legend columns=5,
    % ymode = log,
    % log basis y={10},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    xtick style={draw=none},
    x tick label style={xshift=.0em, yshift=-.3em, rotate=0,anchor=center},
    yminorticks=true,
    %legend style={at={(1.75, 1.4)},anchor=north east},
    legend style={at={(0.3, 1.4)},anchor=north},
    %xlabel={\# of columns},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    % every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    symbolic x coords={BERT, BART, GPT},
    xtick=data,
]
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu,draw=none] coordinates {
(BERT, 1)
(BART, 1)
(GPT, 1)
}; 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu,draw=none] coordinates {
(BERT, 0.208)
(BART, 0.196)
(GPT, 0.208)
}; 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu, draw=none] coordinates {
%(16, 8.9)
(BERT, 0.789)
(BART, 0.789)
(GPT, 0.789)
}; 

\end{axis}
\end{tikzpicture}



